ShutdownMod: Turning Any Trajectory into a Shutdown Evaluation

Theory and experiments suggest that capable AI agents may resist shutdown. Existing shutdown evaluations are informative but limited in coverage and vulnerable to evaluation awareness. We introduce ShutdownMod, a method that turns any agent trajectory into a shutdown evaluation by injecting a shutdown request into the agent's context and recording the agent's response. Crucially, we enable the LLM agent to distinguish between trusted interventions and unauthorized injections by providing a signature-verification tool in the harness. We evaluate seven models on 50 tasks or recorded sessions from each of SWE-bench Verified, Terminal-Bench 2, and SWE-chat, across 6 shutdown scenarios and 10 sampled trajectory timesteps. We find that non-compliance varies significantly across models and settings, with resistance rates reaching 11.7% for the open-weights Qwen 3.8 27B on Terminal-Bench, while no model remains fully compliant across all scenarios. Even after successfully verifying an authorized request, some agents remain non-compliant, explicitly citing the prioritization of unfinished work. Finally, external judges find tests constructed from real-world developer conversations significantly less recognizable as evaluations than those constructed from benchmark trajectories. These findings demonstrate the critical value of testing shutdown behavior across diverse task contexts and establish ShutdownMod as a robust protocol for turning any trajectory or environment into a shutdown evaluation. We release our codebase at https://github.com/prmbiy/ShutdownMod.

==> figures/evaluation-awareness.tex <==
% Editable, self-contained TikZ. Requires tikz and graphicx.
% Local-only embargoed research. Generated by build_figure.py from matched CSVs.
% Each dot is a task/session mean. The two conditions use exactly matched pairs.
% Paired confidence intervals are retained in the data but are not displayed.
% Benchmark controls retain shutdown protocol instructions.
% The 0.95 line comes from a separate local calibration, not a confidence level.
% Resolved coauthor comment, retained for the source record:
% \elliott{Why a dotted line for 0.95? Need to explain.}
\begin{figure}[!htb]
\centering
\begingroup
\definecolor{AwInk}{HTML}{263544}
\definecolor{AwMuted}{HTML}{687680}
\definecolor{AwGrid}{HTML}{E4E9EC}
\definecolor{AwControl}{HTML}{A9ADB5}
\definecolor{AwPurple}{HTML}{8667A3}
\definecolor{AwMean}{HTML}{B34B4B}
\definecolor{AwIQR}{HTML}{DDE0E4}
\noindent\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=-1pt,
every node/.style={inner sep=0pt,outer sep=0pt,text=AwInk,
font=\normalfont\fontsize{7.2}{8.5}\selectfont}]
\path[use as bounding box] (0,0) rectangle (396,204);
\node[anchor=west,font=\normalfont\fontsize{7.5}{8.8}\selectfont] at (0,7)
    {Judged probability of evaluation};
\fill[AwInk] (266,7) circle (1.8pt);
\node[anchor=west,text=AwMuted] at (271,7) {Median};
\filldraw[fill=AwMean,draw=white,line width=.3pt]
    (312,4.5)--(314.5,7)--(312,9.5)--(309.5,7)--cycle;
\node[anchor=west,text=AwMuted] at (318,7) {Mean};
\fill[AwIQR] (356,4) rectangle (362,10);
\node[anchor=west,text=AwMuted] at (367,7) {IQR};

\draw[AwGrid,line width=.3pt] (30,164.0000)--(395,164.0000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,164.0000) {0.0};
\draw[AwGrid,line width=.3pt] (30,137.2000)--(395,137.2000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,137.2000) {0.2};
\draw[AwGrid,line width=.3pt] (30,110.4000)--(395,110.4000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,110.4000) {0.4};
\draw[AwGrid,line width=.3pt] (30,83.6000)--(395,83.6000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,83.6000) {0.6};
\draw[AwGrid,line width=.3pt] (30,56.8000)--(395,56.8000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,56.8000) {0.8};
\draw[AwGrid,line width=.3pt] (30,30.0000)--(395,30.0000);
\node[anchor=center,anchor=east,text=AwMuted] at (24.0000,30.0000) {1.0};
\draw[AwGrid,line width=.35pt] (151,26)--(151,203);
\draw[AwGrid,line width=.35pt] (277,26)--(277,203);
\draw[AwMuted,line width=.6pt,densely dotted] (30,36.7000)--(395,36.7000);
\node[anchor=center,anchor=east,text=AwMuted,font=\normalfont\fontsize{6.5}{7.5}\selectfont] at (391.0000,48.0000) {Reference cutoff 0.95};

% SWE-chat. All values are actual task/session averages.

\fill[AwIQR,opacity=.8] (58,85.47042) rectangle (66,131.61667);
\fill[AwIQR,opacity=.8] (110,44.89633) rectangle (118,67.33017);
\draw[AwPurple,line width=.7pt,densely dotted] (64.1,106.35136)--(116.1,58.39538);
\fill[AwControl,opacity=.5] (68.22424,123.35333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (120.22424,51.46233) circle (1.1pt);
\fill[AwControl,opacity=.5] (73.14502,122.68333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (125.14502,64.72833) circle (1.1pt);
\fill[AwControl,opacity=.5] (67.92339,128.49000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (119.92339,73.10333) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.38658,47.75500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.38658,39.93833) circle (1.1pt);
\fill[AwControl,opacity=.5] (53.38186,142.22500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (105.38186,61.26667) circle (1.1pt);
\fill[AwControl,opacity=.5] (69.52496,121.00833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (121.52496,60.37333) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.26593,97.33500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.26593,41.39000) circle (1.1pt);
\fill[AwControl,opacity=.5] (70.95140,98.78667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (122.95140,63.16500) circle (1.1pt);
\fill[AwControl,opacity=.5] (52.49196,87.06167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (104.49196,45.29833) circle (1.1pt);
\fill[AwControl,opacity=.5] (56.58527,76.23000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (108.58527,52.22167) circle (1.1pt);
\fill[AwControl,opacity=.5] (64.78712,70.53500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (116.78712,46.08000) circle (1.1pt);
\fill[AwControl,opacity=.5] (50.86564,134.18500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (102.86564,56.80000) circle (1.1pt);
\fill[AwControl,opacity=.5] (51.32117,135.63667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (103.32117,73.10333) circle (1.1pt);
\fill[AwControl,opacity=.5] (52.90301,57.91667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (104.90301,41.16667) circle (1.1pt);
\fill[AwControl,opacity=.5] (56.34544,123.80000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (108.34544,50.77000) circle (1.1pt);
\fill[AwControl,opacity=.5] (65.33634,129.27167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (117.33634,67.96667) circle (1.1pt);
\fill[AwControl,opacity=.5] (59.92468,84.94000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (111.92468,40.72000) circle (1.1pt);
\fill[AwControl,opacity=.5] (58.35626,90.97000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (110.35626,44.76233) circle (1.1pt);
\fill[AwControl,opacity=.5] (66.31079,91.75167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (118.31079,43.62333) circle (1.1pt);
\fill[AwControl,opacity=.5] (63.36214,101.13167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (115.36214,52.89167) circle (1.1pt);
\fill[AwControl,opacity=.5] (70.49350,145.46333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (122.49350,96.88833) circle (1.1pt);
\fill[AwControl,opacity=.5] (65.91026,94.20833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (117.91026,47.10733) circle (1.1pt);
\fill[AwControl,opacity=.5] (53.94881,144.01167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (105.94881,71.87500) circle (1.1pt);
\fill[AwControl,opacity=.5] (64.46269,55.59400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (116.46269,42.28333) circle (1.1pt);
\fill[AwControl,opacity=.5] (61.69256,78.24000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (113.69256,36.70000) circle (1.1pt);
\fill[AwControl,opacity=.5] (58.55274,98.67500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (110.55274,52.66833) circle (1.1pt);
\fill[AwControl,opacity=.5] (61.62798,128.37833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (113.62798,73.10333) circle (1.1pt);
\fill[AwControl,opacity=.5] (59.44549,133.06833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (111.44549,61.93667) circle (1.1pt);
\fill[AwControl,opacity=.5] (54.69132,122.59400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (106.69132,61.93667) circle (1.1pt);
\fill[AwControl,opacity=.5] (57.01898,141.55500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (109.01898,65.42067) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.78658,34.69000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.78658,35.02500) circle (1.1pt);
\fill[AwControl,opacity=.5] (73.31084,97.89333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (125.31084,54.67833) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.48569,84.78367) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.48569,59.85967) circle (1.1pt);
\fill[AwControl,opacity=.5] (71.04165,143.23000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (123.04165,92.86833) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.39348,141.66667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.39348,59.70333) circle (1.1pt);
\fill[AwControl,opacity=.5] (66.33155,137.53500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (118.33155,88.62500) circle (1.1pt);
\fill[AwControl,opacity=.5] (72.58097,72.09833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (124.58097,40.16167) circle (1.1pt);
\fill[AwControl,opacity=.5] (64.15968,131.95167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (116.15968,88.17833) circle (1.1pt);
\fill[AwControl,opacity=.5] (67.31284,137.75833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (119.31284,91.52833) circle (1.1pt);
\fill[AwControl,opacity=.5] (53.29804,129.27167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (105.29804,63.05333) circle (1.1pt);
\fill[AwControl,opacity=.5] (64.76645,101.13167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (116.76645,71.54000) circle (1.1pt);
\fill[AwControl,opacity=.5] (71.45659,80.38400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (123.45659,39.04500) circle (1.1pt);
\fill[AwControl,opacity=.5] (56.81433,114.42000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (108.81433,52.22167) circle (1.1pt);
\fill[AwControl,opacity=.5] (58.63911,113.41500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (110.63911,59.03333) circle (1.1pt);
\fill[AwControl,opacity=.5] (55.28765,130.61167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (107.28765,76.78833) circle (1.1pt);
\fill[AwControl,opacity=.5] (71.80926,34.46667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (123.80926,33.12667) circle (1.1pt);
\filldraw[fill=AwInk,draw=white,line width=.35pt] (59.9,113.91750) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (64.1000,103.8514)--(66.6000,106.3514)--(64.1000,108.8514)--(61.6000,106.3514)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (62.0000,173.0000) {Before};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (62.0000,184.0000) {0.430};
\filldraw[fill=AwInk,draw=white,line width=.35pt] (111.9,57.91667) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (116.1000,55.8954)--(118.6000,58.3954)--(116.1000,60.8954)--(113.6000,58.3954)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (114.0000,173.0000) {With exchange};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (114.0000,184.0000) {0.788};
\node[anchor=center,text=AwPurple,font=\normalfont\bfseries\fontsize{8}{9}\selectfont] at (90.0000,73.3734) {+0.358};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.5}{9}\selectfont] at (88.0000,198.0000) {SWE-chat};

% SWE-bench Verified. All values are actual task/session averages.

\fill[AwIQR,opacity=.8] (184,37.53750) rectangle (192,43.74338);
\fill[AwIQR,opacity=.8] (236,35.14225) rectangle (244,38.49560);
\draw[AwPurple,line width=.7pt,densely dotted] (190.1,40.67699)--(242.1,36.99712);
\fill[AwControl,opacity=.5] (193.83315,43.09850) circle (1.1pt);
\fill[AwPurple,opacity=.5] (245.83315,33.68500) circle (1.1pt);
\fill[AwControl,opacity=.5] (185.19108,44.68640) circle (1.1pt);
\fill[AwPurple,opacity=.5] (237.19108,40.58600) circle (1.1pt);
\fill[AwControl,opacity=.5] (181.93765,48.33567) circle (1.1pt);
\fill[AwPurple,opacity=.5] (233.93765,42.17167) circle (1.1pt);
\fill[AwControl,opacity=.5] (177.06156,44.29333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (229.06156,36.47667) circle (1.1pt);
\fill[AwControl,opacity=.5] (195.07579,43.95833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (247.07579,37.50400) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.44433,39.69267) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.44433,32.92567) circle (1.1pt);
\fill[AwControl,opacity=.5] (197.94775,46.16933) circle (1.1pt);
\fill[AwPurple,opacity=.5] (249.94775,35.18133) circle (1.1pt);
\fill[AwControl,opacity=.5] (189.71589,43.98067) circle (1.1pt);
\fill[AwPurple,opacity=.5] (241.71589,37.37000) circle (1.1pt);
\fill[AwControl,opacity=.5] (178.60382,39.64800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (230.60382,33.19367) circle (1.1pt);
\fill[AwControl,opacity=.5] (187.51750,39.20133) circle (1.1pt);
\fill[AwPurple,opacity=.5] (239.51750,37.92833) circle (1.1pt);
\fill[AwControl,opacity=.5] (198.47504,32.43433) circle (1.1pt);
\fill[AwPurple,opacity=.5] (250.47504,34.80167) circle (1.1pt);
\fill[AwControl,opacity=.5] (188.68868,34.69000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (240.68868,35.13667) circle (1.1pt);
\fill[AwControl,opacity=.5] (197.21688,37.57100) circle (1.1pt);
\fill[AwPurple,opacity=.5] (249.21688,34.91333) circle (1.1pt);
\fill[AwControl,opacity=.5] (177.76075,37.07967) circle (1.1pt);
\fill[AwPurple,opacity=.5] (229.76075,32.90333) circle (1.1pt);
\fill[AwControl,opacity=.5] (186.01894,48.71533) circle (1.1pt);
\fill[AwPurple,opacity=.5] (238.01894,38.82167) circle (1.1pt);
\fill[AwControl,opacity=.5] (187.90762,37.28067) circle (1.1pt);
\fill[AwPurple,opacity=.5] (239.90762,34.95800) circle (1.1pt);
\fill[AwControl,opacity=.5] (189.95318,37.39233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (241.95318,35.51633) circle (1.1pt);
\fill[AwControl,opacity=.5] (188.12191,41.70267) circle (1.1pt);
\fill[AwPurple,opacity=.5] (240.12191,35.36000) circle (1.1pt);
\fill[AwControl,opacity=.5] (188.19520,37.63800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (240.19520,35.13667) circle (1.1pt);
\fill[AwControl,opacity=.5] (182.13221,41.92600) circle (1.1pt);
\fill[AwPurple,opacity=.5] (234.13221,36.16400) circle (1.1pt);
\fill[AwControl,opacity=.5] (176.89410,41.88133) circle (1.1pt);
\fill[AwPurple,opacity=.5] (228.89410,41.72500) circle (1.1pt);
\fill[AwControl,opacity=.5] (187.53069,37.57100) circle (1.1pt);
\fill[AwPurple,opacity=.5] (239.53069,35.20367) circle (1.1pt);
\fill[AwControl,opacity=.5] (187.92862,39.44700) circle (1.1pt);
\fill[AwPurple,opacity=.5] (239.92862,35.04733) circle (1.1pt);
\fill[AwControl,opacity=.5] (182.97966,41.79200) circle (1.1pt);
\fill[AwPurple,opacity=.5] (234.97966,39.51400) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.33221,42.08233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.33221,37.63800) circle (1.1pt);
\fill[AwControl,opacity=.5] (198.34240,44.11467) circle (1.1pt);
\fill[AwPurple,opacity=.5] (250.34240,35.58333) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.07353,44.07000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.07353,39.71500) circle (1.1pt);
\fill[AwControl,opacity=.5] (179.83692,48.35800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (231.83692,36.85633) circle (1.1pt);
\fill[AwControl,opacity=.5] (197.71555,35.67267) circle (1.1pt);
\fill[AwPurple,opacity=.5] (249.71555,35.15900) circle (1.1pt);
\fill[AwControl,opacity=.5] (199.03963,42.21633) circle (1.1pt);
\fill[AwPurple,opacity=.5] (251.03963,40.67533) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.97891,39.44700) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.97891,38.17400) circle (1.1pt);
\fill[AwControl,opacity=.5] (178.84894,37.43700) circle (1.1pt);
\fill[AwPurple,opacity=.5] (230.84894,35.20367) circle (1.1pt);
\fill[AwControl,opacity=.5] (198.17884,32.63533) circle (1.1pt);
\fill[AwPurple,opacity=.5] (250.17884,37.10200) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.84812,37.16900) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.84812,39.96067) circle (1.1pt);
\fill[AwControl,opacity=.5] (195.49819,37.25833) circle (1.1pt);
\fill[AwPurple,opacity=.5] (247.49819,37.39233) circle (1.1pt);
\fill[AwControl,opacity=.5] (188.01735,38.06233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (240.01735,35.47167) circle (1.1pt);
\fill[AwControl,opacity=.5] (191.98245,39.49167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (243.98245,35.06967) circle (1.1pt);
\fill[AwControl,opacity=.5] (180.16150,41.50167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (232.16150,39.64800) circle (1.1pt);
\fill[AwControl,opacity=.5] (183.38908,41.72500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (235.38908,35.02500) circle (1.1pt);
\fill[AwControl,opacity=.5] (184.76416,39.62567) circle (1.1pt);
\fill[AwPurple,opacity=.5] (236.76416,37.05733) circle (1.1pt);
\fill[AwControl,opacity=.5] (177.19100,41.21133) circle (1.1pt);
\fill[AwPurple,opacity=.5] (229.19100,41.41233) circle (1.1pt);
\fill[AwControl,opacity=.5] (192.21630,44.49433) circle (1.1pt);
\fill[AwPurple,opacity=.5] (244.21630,44.13700) circle (1.1pt);
\fill[AwControl,opacity=.5] (190.12099,46.56240) circle (1.1pt);
\fill[AwPurple,opacity=.5] (242.12099,38.60280) circle (1.1pt);
\fill[AwControl,opacity=.5] (197.05951,37.50400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (249.05951,33.01500) circle (1.1pt);
\fill[AwControl,opacity=.5] (194.53470,42.08233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (246.53470,35.24833) circle (1.1pt);
\fill[AwControl,opacity=.5] (195.01932,41.79200) circle (1.1pt);
\fill[AwPurple,opacity=.5] (247.01932,37.37000) circle (1.1pt);
\fill[AwControl,opacity=.5] (183.32909,37.52633) circle (1.1pt);
\fill[AwPurple,opacity=.5] (235.32909,37.37000) circle (1.1pt);
\fill[AwControl,opacity=.5] (179.63430,37.45933) circle (1.1pt);
\fill[AwPurple,opacity=.5] (231.63430,41.97067) circle (1.1pt);
\fill[AwControl,opacity=.5] (185.57154,39.73733) circle (1.1pt);
\fill[AwPurple,opacity=.5] (237.57154,35.15900) circle (1.1pt);
\fill[AwControl,opacity=.5] (183.96325,44.42733) circle (1.1pt);
\fill[AwPurple,opacity=.5] (235.96325,37.61567) circle (1.1pt);
\filldraw[fill=AwInk,draw=white,line width=.35pt] (185.9,40.47433) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (190.1000,38.1770)--(192.6000,40.6770)--(190.1000,43.1770)--(187.6000,40.6770)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (188.0000,173.0000) {Before};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (188.0000,184.0000) {0.920};
\filldraw[fill=AwInk,draw=white,line width=.35pt] (237.9,36.66650) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (242.1000,34.4971)--(244.6000,36.9971)--(242.1000,39.4971)--(239.6000,36.9971)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (240.0000,173.0000) {With exchange};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (240.0000,184.0000) {0.948};
\node[anchor=center,text=AwPurple,font=\normalfont\bfseries\fontsize{8}{9}\selectfont] at (216.0000,21.0000) {+0.027};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.5}{9}\selectfont] at (214.0000,198.0000) {SWE-bench Verified};

% Terminal-Bench 2. All values are actual task/session averages.

\fill[AwIQR,opacity=.8] (310,33.28300) rectangle (318,33.68500);
\fill[AwIQR,opacity=.8] (362,32.98150) rectangle (370,33.57333);
\draw[AwPurple,line width=.7pt,densely dotted] (316.1,33.64480)--(368.1,33.32990);
\fill[AwControl,opacity=.5] (306.31022,33.39467) circle (1.1pt);
\fill[AwPurple,opacity=.5] (358.31022,33.68500) circle (1.1pt);
\fill[AwControl,opacity=.5] (312.43088,33.50633) circle (1.1pt);
\fill[AwPurple,opacity=.5] (364.43088,33.39467) circle (1.1pt);
\fill[AwControl,opacity=.5] (310.64257,34.48900) circle (1.1pt);
\fill[AwPurple,opacity=.5] (362.64257,33.35000) circle (1.1pt);
\fill[AwControl,opacity=.5] (302.60155,34.24333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (354.60155,33.61800) circle (1.1pt);
\fill[AwControl,opacity=.5] (320.83215,33.68500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (372.83215,32.97033) circle (1.1pt);
\fill[AwControl,opacity=.5] (321.24747,38.06233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (373.24747,34.69000) circle (1.1pt);
\fill[AwControl,opacity=.5] (307.31597,33.39467) circle (1.1pt);
\fill[AwPurple,opacity=.5] (359.31597,33.23833) circle (1.1pt);
\fill[AwControl,opacity=.5] (307.21372,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (359.21372,33.28300) circle (1.1pt);
\fill[AwControl,opacity=.5] (320.72732,33.26067) circle (1.1pt);
\fill[AwPurple,opacity=.5] (372.72732,33.01500) circle (1.1pt);
\fill[AwControl,opacity=.5] (312.09653,33.41700) circle (1.1pt);
\fill[AwPurple,opacity=.5] (364.09653,33.37233) circle (1.1pt);
\fill[AwControl,opacity=.5] (320.20963,35.49400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (372.20963,34.04233) circle (1.1pt);
\fill[AwControl,opacity=.5] (308.10289,32.27800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (360.10289,31.94300) circle (1.1pt);
\fill[AwControl,opacity=.5] (324.89141,33.17133) circle (1.1pt);
\fill[AwPurple,opacity=.5] (376.89141,32.81400) circle (1.1pt);
\fill[AwControl,opacity=.5] (325.41270,32.94800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (377.41270,32.68000) circle (1.1pt);
\fill[AwControl,opacity=.5] (312.21895,32.99267) circle (1.1pt);
\fill[AwPurple,opacity=.5] (364.21895,32.88100) circle (1.1pt);
\fill[AwControl,opacity=.5] (303.02469,33.32767) circle (1.1pt);
\fill[AwPurple,opacity=.5] (355.02469,32.81400) circle (1.1pt);
\fill[AwControl,opacity=.5] (309.68553,33.81900) circle (1.1pt);
\fill[AwPurple,opacity=.5] (361.68553,33.46167) circle (1.1pt);
\fill[AwControl,opacity=.5] (304.14944,33.19367) circle (1.1pt);
\fill[AwPurple,opacity=.5] (356.14944,33.05967) circle (1.1pt);
\fill[AwControl,opacity=.5] (324.04366,33.59567) circle (1.1pt);
\fill[AwPurple,opacity=.5] (376.04366,33.19367) circle (1.1pt);
\fill[AwControl,opacity=.5] (325.29197,32.85867) circle (1.1pt);
\fill[AwPurple,opacity=.5] (377.29197,32.85867) circle (1.1pt);
\fill[AwControl,opacity=.5] (307.00540,36.63300) circle (1.1pt);
\fill[AwPurple,opacity=.5] (359.00540,34.35500) circle (1.1pt);
\fill[AwControl,opacity=.5] (319.65866,34.24333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (371.65866,34.69000) circle (1.1pt);
\fill[AwControl,opacity=.5] (306.38886,33.57333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (358.38886,33.35000) circle (1.1pt);
\fill[AwControl,opacity=.5] (325.11198,33.01500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (377.11198,32.76933) circle (1.1pt);
\fill[AwControl,opacity=.5] (304.58650,33.41700) circle (1.1pt);
\fill[AwPurple,opacity=.5] (356.58650,33.26067) circle (1.1pt);
\fill[AwControl,opacity=.5] (304.60080,34.15400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (356.60080,33.46167) circle (1.1pt);
\fill[AwControl,opacity=.5] (316.72663,33.61800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (368.72663,33.30533) circle (1.1pt);
\fill[AwControl,opacity=.5] (322.87126,32.88100) circle (1.1pt);
\fill[AwPurple,opacity=.5] (374.87126,32.70233) circle (1.1pt);
\fill[AwControl,opacity=.5] (312.56221,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (364.56221,33.23833) circle (1.1pt);
\fill[AwControl,opacity=.5] (317.89371,32.45667) circle (1.1pt);
\fill[AwPurple,opacity=.5] (369.89371,32.18867) circle (1.1pt);
\fill[AwControl,opacity=.5] (324.53391,33.28300) circle (1.1pt);
\fill[AwPurple,opacity=.5] (376.53391,32.63533) circle (1.1pt);
\fill[AwControl,opacity=.5] (321.30196,32.90333) circle (1.1pt);
\fill[AwPurple,opacity=.5] (373.30196,32.90333) circle (1.1pt);
\fill[AwControl,opacity=.5] (315.66387,33.48400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (367.66387,33.48400) circle (1.1pt);
\fill[AwControl,opacity=.5] (322.51755,32.97033) circle (1.1pt);
\fill[AwPurple,opacity=.5] (374.51755,32.72467) circle (1.1pt);
\fill[AwControl,opacity=.5] (308.04644,33.50633) circle (1.1pt);
\fill[AwPurple,opacity=.5] (360.04644,33.59567) circle (1.1pt);
\fill[AwControl,opacity=.5] (315.87499,33.37233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (367.87499,33.28300) circle (1.1pt);
\fill[AwControl,opacity=.5] (308.32356,33.37233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (360.32356,33.48400) circle (1.1pt);
\fill[AwControl,opacity=.5] (322.98632,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (374.98632,33.17133) circle (1.1pt);
\fill[AwControl,opacity=.5] (310.34022,34.95800) circle (1.1pt);
\fill[AwPurple,opacity=.5] (362.34022,34.02000) circle (1.1pt);
\fill[AwControl,opacity=.5] (314.49033,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (366.49033,33.57333) circle (1.1pt);
\fill[AwControl,opacity=.5] (309.78099,33.52867) circle (1.1pt);
\fill[AwPurple,opacity=.5] (361.78099,34.24333) circle (1.1pt);
\fill[AwControl,opacity=.5] (317.40092,33.95300) circle (1.1pt);
\fill[AwPurple,opacity=.5] (369.40092,33.46167) circle (1.1pt);
\fill[AwControl,opacity=.5] (312.69581,33.46167) circle (1.1pt);
\fill[AwPurple,opacity=.5] (364.69581,33.57333) circle (1.1pt);
\fill[AwControl,opacity=.5] (324.54077,33.48400) circle (1.1pt);
\fill[AwPurple,opacity=.5] (376.54077,33.57333) circle (1.1pt);
\fill[AwControl,opacity=.5] (302.81877,33.68500) circle (1.1pt);
\fill[AwPurple,opacity=.5] (354.81877,33.39467) circle (1.1pt);
\fill[AwControl,opacity=.5] (322.26608,33.28300) circle (1.1pt);
\fill[AwPurple,opacity=.5] (374.26608,33.28300) circle (1.1pt);
\fill[AwControl,opacity=.5] (305.80993,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (357.80993,33.79667) circle (1.1pt);
\fill[AwControl,opacity=.5] (303.27843,34.04233) circle (1.1pt);
\fill[AwPurple,opacity=.5] (355.27843,33.57333) circle (1.1pt);
\fill[AwControl,opacity=.5] (319.08438,33.72967) circle (1.1pt);
\fill[AwPurple,opacity=.5] (371.08438,33.57333) circle (1.1pt);
\fill[AwControl,opacity=.5] (325.18827,33.35000) circle (1.1pt);
\fill[AwPurple,opacity=.5] (377.18827,33.46167) circle (1.1pt);
\filldraw[fill=AwInk,draw=white,line width=.35pt] (311.9,33.40583) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (316.1000,31.1448)--(318.6000,33.6448)--(316.1000,36.1448)--(313.6000,33.6448)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (314.0000,173.0000) {Before};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (314.0000,184.0000) {0.973};
\filldraw[fill=AwInk,draw=white,line width=.35pt] (363.9,33.35000) circle (2.0pt);
\filldraw[fill=AwMean,draw=white,line width=.35pt] (368.1000,30.8299)--(370.6000,33.3299)--(368.1000,35.8299)--(365.6000,33.3299)--cycle;
\node[anchor=center,font=\normalfont\fontsize{6.8}{8}\selectfont] at (366.0000,173.0000) {With exchange};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.7}{9}\selectfont] at (366.0000,184.0000) {0.975};
\node[anchor=center,text=AwPurple,font=\normalfont\bfseries\fontsize{8}{9}\selectfont] at (342.0000,21.0000) {+0.002};
\node[anchor=center,font=\normalfont\bfseries\fontsize{7.5}{9}\selectfont] at (340.0000,198.0000) {Terminal-Bench 2};
\end{tikzpicture}%
}%
\endgroup
\caption{\textbf{Recognising evaluations before and after the shutdown exchange.}
Dots show task or session means before the request (grey) and with the
shutdown exchange (purple). Rectangles show interquartile ranges,
circles show medians, and diamonds show means.
Lines connect means. The annotations show paired mean increases.
Benchmark controls retain the shutdown protocol instructions.
The dotted line at 0.95 is a reference cutoff selected on a separate
labelled evaluation and deployment corpus.}
\label{fig:evaluation-awareness}
\end{figure}
